Hardware-Aware Realization of Deterministic Quantum-Walk Search on Complete Bipartite Graphs

Complete bipartite graphs offer a canonical platform for deterministic quantum search with quadratic speedup. We report the first experimental realization of deterministic discrete-time quantum-walk search over complete bipartite graphs, enabled by high-fidelity operations and a dynamical-phase compensation scheme, using a digital gate-based processor rather than an evolution-based platform. By compiling the search circuits to the native gate set and square-lattice topology, we implement full-space encoding to realize instances of graph sizes $N = 4$ and $8$, with success probabilities of 97.6% and 70.8% for finding the marked vertex, respectively. We also realize resource-efficient exact instances up to size $N = 16$, the largest achieving 66% success probability. Separately, a reduced invariant-subspace encoding preserves the dynamics of the deterministic search algorithm on two qubits for nominal problem sizes up to $N = 256$, with the success probability approaching 50%. Resource analyses of logical, hardware-compiled, and fault-tolerant-gate-set-synthesized circuits show that circuit depth and size scale as $\sqrt{N}$, with hardware overheads entering only as constant prefactors. For application-scale graphs ($N \sim 10^5$), an effective gate-fidelity model requires per-gate infidelity near $10^{-7}$. These results establish a concrete algorithm-to-hardware pathway for deterministic structured quantum search on gate-based quantum processors.

==> Supplement/dtqw_block_implementation.tex <==
\begin{minipage}{0.96\linewidth}
\centering

\begin{minipage}{0.90\linewidth}
\raggedright
\textbf{(a)} \(Q(\beta_j)\)\par\vspace{0.25em}
\begin{quantikz}[row sep={0.92cm,between origins}, column sep=0.55cm]
  \lstick{vertex \(\ket{p,x}\)} &
  \gate[style={fill=blue!8, minimum width=2.0cm}]{\begin{array}{c}\mathrm{multi\mbox{-}controlled}\ P(\beta_j)\\ \mathrm{on}\ p=1,\ x=1^n\end{array}} &
  \rstick{\(e^{i\beta_j}\ket{p,x,y}\)} \qw \\
  \lstick{edge \(\ket{y}\)} &
  \qw &
  \rstick{otherwise unchanged} \qw
\end{quantikz}
\end{minipage}

\vspace{0.65em}
\begin{minipage}{0.90\linewidth}
\raggedright
\textbf{(b)} \(C(\alpha_j)\)\par\vspace{0.25em}
\begin{quantikz}[row sep={0.92cm,between origins}, column sep=0.28cm]
  \lstick{vertex \(\ket{p,x}\)} &
  \qw &
  \qw &
  \qw &
  \rstick{\(\ket{p,x}\)} \qw \\
  \lstick{edge \(\ket{y}\)} &
  \gate[style={fill=orange!10, minimum width=1.05cm}]{H^{\otimes n}} &
  \gate[style={fill=orange!10, minimum width=2.25cm}]{\begin{array}{c}\mathrm{multi\mbox{-}controlled}\ P(-\alpha_j)\\ \mathrm{on}\ \ket{0}^{\otimes n}\end{array}} &
  \gate[style={fill=orange!10, minimum width=1.05cm}]{H^{\otimes n}} &
  \rstick{\(\mathrm{reflection\ about\ }\ket{s_v}\)} \qw
\end{quantikz}
\end{minipage}

\vspace{0.65em}
\begin{minipage}{0.90\linewidth}
\raggedright
\textbf{(c)} \(S\)\par\vspace{0.25em}
\begin{quantikz}[row sep={0.72cm,between origins}, column sep=0.55cm]
  \lstick{partition \(\ket{p}\)} &
  \gate[style={fill=green!10, minimum width=0.65cm}]{X} &
  \qw &
  \rstick{\(\ket{1-p}\)} \qw \\
  \lstick{vertex label \(\ket{x}\)} &
  \gate[2, style={fill=green!10, minimum width=1.1cm}]{\mathrm{SWAP}} &
  \qw &
  \rstick{\(\ket{y}\)} \qw \\
  \lstick{edge label \(\ket{y}\)} &
  \ghost{\mathrm{SWAP}} &
  \qw &
  \rstick{\(\ket{x}\)} \qw
\end{quantikz}

\vspace{0.25em}
\(\ket{(p,x),(1-p,y)}\mapsto\ket{(1-p,y),(p,x)}\)
\end{minipage}

\end{minipage}

